GroundCap: A Visually Grounded Image Captioning Dataset

Current image captioning systems lack the ability to link descriptive text to specific visual elements, making their outputs difficult to verify. While recent approaches offer some grounding capabilities, they cannot track object identities across multiple references or ground both actions and objects simultaneously. We propose a novel ID-based grounding system that enables consistent object reference tracking and action-object linking. We present GroundCap, a dataset containing 52,016 images from 77 movies, with 344 human-annotated and 52,016 automatically generated captions. Each caption is grounded on detected objects (132 classes) and actions (51 classes) using a tag system that maintains object identity while linking actions to the corresponding objects. Our approach features persistent object IDs for reference tracking, explicit action-object linking, and the segmentation of background elements through K-means clustering. We propose gMETEOR, a metric combining caption quality with grounding accuracy, and establish baseline performance by fine-tuning Pixtral-12B and Qwen2.5-VL 7B on GroundCap. Human evaluation demonstrates our approach's effectiveness in producing verifiable descriptions with coherent object references.

==> figures/graphical-abstract.tex <==
\begin{tikzpicture}
    [
    % Define styles for boxes
    mainbox/.style={
        draw,
        rounded corners=10pt,
        minimum width=5.5cm,
        minimum height=6cm,
        text width=5cm,
        align=center,
        font=\small
    },
    statsbox/.style={
        draw,
        rounded corners=10pt,
        minimum height=4cm,
        text width=17.5cm,      % Reduced width to match top boxes
        align=center,
        fill=gray!5
    },
    arrow/.style={
        ->,
        >=stealth,
        thick,
        draw=gray!60
    }
    ]
    % Title
    %\node[font=\LARGE\bfseries] at (0,5) {GroundCap};
    \node[font=\large] at (0,4.2) {GroundCap: A Visually Grounded Image Captioning Dataset};

    % Main process boxes with PNG icons
    \node[mainbox, fill=gray!5] (input) at (-7,0) {
        \textbf{\large Input}\vspace{0.3cm}\\
        \includegraphics[width=2cm]{figures/movie-frame}\\[0.3cm]
        Movie Frames\\
        from MovieNet\\[0.5cm]
        \small Selected for rich\\visual content
    };

    \node[mainbox, fill=blue!5] (detection) at (0,0) {
        \textbf{\large Detection}\vspace{0.3cm}\\
        \includegraphics[width=2cm]{figures/detection}\\[0.3cm]
        \textbf{132} Object Classes\\
        \textbf{50} Action Classes\\[0.3cm]
        \small{ID-based Tracking +\\K-means Clustering}
    };

    \node[mainbox, fill=green!5] (caption) at (7,0) {
        \textbf{\large Generation}\vspace{0.3cm}\\
        \includegraphics[width=2cm]{figures/caption}\\[0.3cm]
        Object (GDO)\\
        Action (GDA)\\
        Location (GDL)\\[0.3cm]
        \small{Multi-level Grounding}
    };

    % Arrows
    \draw[arrow] (input.east) -- node[above] {\small Frames} (detection.west);
    \draw[arrow] (detection.east) -- node[above] {\small Objects} (caption.west);

    % Stats box at bottom with more spacing and increased width
    \node[statsbox] (stats) at (0,-6.5) {
        \begin{tabular}{@{}c@{\hspace{5cm}}c@{}}
            \\[0.3cm]
            \LARGE\textbf{52,016} & \LARGE\textbf{77}\\[0.1cm]
            Captions & Movies\\[0.4cm]
            \multicolumn{2}{c}{\small 344 Human-annotated + 52,016 Auto-generated}\\[0.1cm]
            \multicolumn{2}{c}{\small Evaluation: gMETEOR Metric + Human Assessment}\\[0.1cm]
            \multicolumn{2}{c}{\small Baseline: Fine-tuned Pixtral-12B}\\[0.1cm]
            \multicolumn{2}{c}{\small Open-Source dataset \& Open Weight model}\\[0.6cm]
        \end{tabular}
    };

\end{tikzpicture}


==> figures/ground-cap-creation-pipeline.tex <==
\begin{tikzpicture}[
    node distance=2cm,
% Modern flat style definitions
    basenode/.style={
        draw,
        rectangle,
        rounded corners=3pt,
        minimum height=1cm,
        minimum width=2cm,
        text=white,
        font=\sffamily\LARGE
    },
    inputnode/.style={
        basenode,
        fill={rgb:red,41;green,128;blue,185}  % Modern blue
    },
    processnode/.style={
        basenode,
        fill={rgb:red,46;green,204;blue,113}  % Modern green
    },
    decisionnode/.style={
        basenode,
        diamond,
        aspect=1.5,
        fill={rgb:red,230;green,126;blue,34},  % Modern orange
        minimum height=1.5cm,
        align=center
    },
    outputnode/.style={
        basenode,
        fill={rgb:red,142;green,68;blue,173}  % Modern purple
    },
    arrow/.style={
        ->,
        >=stealth,
        thick,
        color={rgb:red,149;green,165;blue,166}  % Modern gray
    },
    group/.style={
        draw=gray!50,
        dashed,
        rounded corners=5pt,
        inner sep=15pt,
        fit=#1
    }
]
    % Detection group nodes
    \node[inputnode] (input) {Input Image};
    \node[processnode, right=2cm of input] (detect) {Object Detection Pipeline Fig.~\ref{fig:object-detection-diagram}};

    % LLM Pipeline nodes
    \node[processnode, below=4cm of input] (stage1) {Stage 1: General Caption (Pixtral)};
    \node[processnode, right=1.5cm of stage1] (stage2) {Stage 2: Object Captions};
    \node[processnode, right=1.5cm of stage2] (stage3) {Stage 3: Grounding Synthesis};

    % Quality Control nodes
    \node[processnode, below=4cm of stage1] (eval) {Evaluate Metrics (P, R, F1)};
    \node[decisionnode, right=2cm of eval] (check) {\textbf{F1 $\geq$ 0.9?}};

    % Human and Output nodes
    \node[outputnode, right=4cm of check] (human) {Human Refinement};
    \node[outputnode, right=3cm of human] (output) {Final Grounded Caption};

    % Temperature node
    \node[processnode, above=1cm of human] (temp) {Temperature (0.5 to 1.0, +0.1/2 attempts)};

    % Groups with modern styling
    \node[group={(detect)}, label=above:Detection Pipeline] {};  % Updated to only include detect
    \node[group={(stage1) (stage2) (stage3)}, label={[xshift=-3cm]above:Multi-Stage LLM Pipeline}] {};  % Shifted label left
    \node[group={(eval) (check) (temp)}, label=above:Quality Control Loop] {};

    % Connections with modern arrows
    \draw[arrow] (input) -- (detect);
    \draw[arrow] (input) -| (stage1);
    \draw[arrow] (detect) -- (stage2);
    \draw[arrow] (stage1) -- (stage2);
    \draw[arrow] (stage2) -- (stage3);
    \draw[arrow] (stage3.south) -- ++(0,-1.5) -| (eval);
    \draw[arrow] (eval) -- (check);
    \draw[arrow] (check) -- node[above left=0cm and -0.5cm, text=gray] {No and attempts $\le$ 10} (temp);
    \draw[arrow] (check) -- node[below left=1cm and 0.05cm, text=gray] {Yes or max attempts} (human);
    \draw[arrow] (temp.east) -| ++(1,2) -- (stage3.east);
    \draw[arrow] (human) -- (output);
\end{tikzpicture}

==> figures/object-detection-pipeline.tex <==
\begin{tikzpicture}[
    node distance=2cm,
    % Modern flat style definitions
    basenode/.style={
        draw,
        rectangle,
        rounded corners=3pt,
        minimum height=1cm,
        minimum width=2cm,
        text=white,
        font=\sffamily\LARGE
    },
    inputnode/.style={
        basenode,
        fill={rgb:red,41;green,128;blue,185}  % Modern blue
    },
    processnode/.style={
        basenode,
        fill={rgb:red,46;green,204;blue,113}  % Modern green
    },
    decisionnode/.style={
        basenode,
        diamond,
        aspect=1.5,
        fill={rgb:red,230;green,126;blue,34},  % Modern orange
        minimum height=1.5cm,
        align=center
    },
    outputnode/.style={
        basenode,
        fill={rgb:red,142;green,68;blue,173}  % Modern purple
    },
    arrow/.style={
        ->,
        >=stealth,
        thick,
        color={rgb:red,149;green,165;blue,166}  % Modern gray
    }
]
    % Input node
    \node[inputnode] (input_image) {Image};

    % Process nodes
    \node[processnode, right=of input_image] (mask2former) {Mask2Former};
    \node[decisionnode, right=of mask2former] (panoptic_segment) {\textbf{Panoptic Segment}};

    % Upper branch
    \node[processnode, above right=1cm and 2cm of panoptic_segment] (direct_box) {Greedy BBox};

    % Lower branch
    \node[processnode, below right=1cm and 2cm of panoptic_segment] (kmeans) {K-means N = 1 to 6};
    \node[decisionnode, right=2cm of kmeans] (quality_check) {\textbf{Quality Check}};
    \node[processnode, below=of quality_check] (increment_n) {Try N+1};
    \node[processnode, right=2cm of quality_check] (optimal_boxes) {Optimal BBoxes};

    % Final nodes
    \node[processnode, right=2cm of direct_box] (filter) {Filter};
    \node[outputnode, above=2cm of filter] (grounded_objects) {Grounded Objects};

    % Quality criteria box with modern styling
    \node[draw, dashed, rounded corners=3pt, fill=black!10,
          align=left, right=1cm of increment_n, text=black, font=\sffamily] (criteria)
          {Quality Criteria: \\$\textrm{Coverage} \geq 90\%$ \\ $\textrm{Overflow} \leq 30\%$};

    % Connect nodes with modern arrows
    \draw[arrow] (input_image) -- (mask2former);
    \draw[arrow] (mask2former) -- (panoptic_segment);
    \draw[arrow] (panoptic_segment) -- node[above left, text=gray] {Thing Class} (direct_box);
    \draw[arrow] (panoptic_segment) -- node[below left, text=gray] {Stuff Class} (kmeans);
    \draw[arrow] (kmeans) -- (quality_check);
    \draw[arrow] (quality_check) -- node[right, text=gray] {Fail} (increment_n);
    \draw[arrow] (increment_n) -- (kmeans);
    \draw[arrow] (quality_check) -- node[above, text=gray] {Pass} (optimal_boxes);
    \draw[arrow] (direct_box) -- (filter);
    \draw[arrow] (optimal_boxes) |- (filter);
    \draw[arrow] (filter) -- (grounded_objects);
    \draw[arrow] (criteria) -- (quality_check);
\end{tikzpicture}
